Host Galaxy Properties of the Swift BAT Ultra Hard X-ray Selected AGN

We have assembled the largest sample of ultra hard X-ray selected (14-195 keV) AGN with host galaxy optical data to date, with 185 nearby (z<0.05), moderate luminosity AGN from the Swift BAT sample. The BAT AGN host galaxies have intermediate optical colors (u-r and g-r) that are bluer than a comparison sample of inactive galaxies and optically selected AGN from the Sloan Digital Sky Survey (SDSS) which are chosen to have the same stellar mass. Based on morphological classifications from the RC3 and the Galaxy Zoo, the bluer colors of BAT AGN are mainly due to a higher fraction of mergers and massive spirals than in the comparison samples. BAT AGN in massive galaxies (log M_*>10.5) have a 5 to 10 times higher rate of spiral morphologies than in SDSS AGN or inactive galaxies. We also see enhanced far-IR emission in BAT AGN suggestive of higher levels of star formation compared to the comparison samples. BAT AGN are preferentially found in the most massive host galaxies with high concentration indexes indicative of large bulge-to-disk ratios and large supermassive black holes. The narrow-line BAT AGN have similar intrinsic luminosities as the SDSS NL Seyferts based on measurements of [O III]. There is also a correlation between the stellar mass and X-ray emission. The BAT AGN in mergers have bluer colors and greater ultra hard X-ray emission compared to the BAT sample as whole. In agreement with the Unified Model of AGN, and the relatively unbiased nature of the BAT sources, the host galaxy colors and morphologies are independent of measures of obscuration such as X-ray column density or Seyfert type. The high fraction of massive spiral galaxies and galaxy mergers in BAT AGN suggest that host galaxy morphology is related to the activation and fueling of local AGN.

==> (inline-0) <==
\begin{longtable}{l l l l l l l l} 
%\tabletypesize{\scriptsize}
%\tablecolumns{8} 
%\tablewidth{0pc} 
\caption[Summary of Kitt Peak Observations]{Summary of Kitt Peak Observations}  \label{allagnkp} \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{\textbf{Name}} &
   \multicolumn{1}{c}{\textbf{Date Obs.}} &
   \multicolumn{1}{c}{\textbf{Type \tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$z$}} &
   \multicolumn{1}{c}{\textbf{Dist. (Mpc)\tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{E(B-V)\tablenotemark{3}  }} &
   \multicolumn{1}{c}{\textbf{Airmass\tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{PSF($\arcsec$) \tablenotemark{5}}} 
\\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
   \multicolumn{1}{c}{\textbf{Name}} &
   \multicolumn{1}{c}{\textbf{Date Obs.}} &
   \multicolumn{1}{c}{\textbf{Type \tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$z$}} &
   \multicolumn{1}{c}{\textbf{Dist. (Mpc)\tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{E(B-V)\tablenotemark{3}  }} &
   \multicolumn{1}{c}{\textbf{Airmass\tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{PSF($\arcsec$) \tablenotemark{5}}} 
\\[0.5ex] \hline
   \\[-1.8ex]

\endhead

\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
1RXS J045205.0+493248 & 2008-02-07 & Sy1  & 0.029 & 125.3 & 0.72 & 1.1 & 1.2\\
2MASX J00253292+6821442 & 2008-11-06 & Sy2 & 0.012 & 51.2 & 1.04 & 1.2 & 2.5\\
2MASX J04440903+2813003 & 2008-02-08 & Sy2 & 0.011 & 48 & 0.85 & 1.1 & 1.0\\
2MASX J05054575-2351139 & 2008-11-06 & Sy2 & 0.035 & 151.9 & 0.03 & 1.7 & 1.5\\
2MASX J06411806+3249313 & 2008-02-09 & Sy2 & 0.047 & 205.8 & 0.15 & 1.0 & 1.0\\
2MASX J09043699+5536025 & 2008-02-13 & Sy1  & 0.037 & 161.4 & 0.02 & 1.1 & 1.2\\
2MASX J09112999+4528060 & 2008-02-12 & Sy2  & 0.026 & 115.5 & 0.01 & 1.0 & 1.4\\
2MASX J11454045-1827149 & 2008-02-06 & Sy1  & 0.032 & 142.7 & 0.03 & 1.6 & 1.4\\
2MASX J12005792+0648226 & 2008-02-10 & Sy2  & 0.035 & 156.1 & 0.01 & 1.2 & 0.9\\
2MASX J21355399+4728217 & 2008-11-07 & Sy1 & 0.025 & 107.6 & 0.62 & 1.0 & 1.0\\
2MFGC 02280 & 2008-02-14 & G & 0.015 & 64.8 & 0.77 & 1.7 & 2.1\\
3C 111.0 & 2008-02-08 & Sy1  & 0.048 & 210.3 & 1.65 & 1.0 & 0.8\\
3C 120 & 2008-11-05 & Sy1  & 0.033 & 143 & 0.29 & 1.3 & 1.5\\
Ark 120 & 2008-02-11 & Sy1  & 0.033 & 146 & 0.12 & 1.2 & 1.1\\
ARK 347 & 2008-02-09 & Sy2  & 0.022 & 96.9 & 0.03 & 1.0 & 0.8\\
ARP 102B & 2008-02-13 & Sy1 & 0.024 & 104 & 0.02 & 1.3 & 1.1\\
CGCG 420-015 & 2008-02-10 & Sy2 & 0.029 & 127 & 0.08 & 1.2 & 0.9\\
ESO 490-IG026 & 2008-02-10 & Sy1.2 & 0.024 & 106.8 & 0.09 & 2.0 & 1.3\\
ESO 506-G027 & 2008-02-11 & Sy2 & 0.025 & 107.7 & 0.07 & 1.9 & 1.3\\
ESO 511-G030 & 2008-02-09 & Sy1 & 0.022 & 96.2 & 0.06 & 1.9 & 1.9\\
FAIRALL 272 & 2008-02-10 & Sy2  & 0.022 & 95.4 & 0.04 & 1.2 & 1.0\\
HB89 0241+622 & 2008-11-07 & Sy1  & 0.044 & 192.2 & 0.72 & 1.2 & 1.2\\
IC 4329A & 2008-02-10 & Sy1 & 0.016 & 68.7 & 0.05 & 2.1 & 1.4\\
IGR J21277+5656 & 2008-09-06 & Sy1 & 0.014 & 62.8 & 1.3 & 1.1 & 1.2\\
IRAS 04124-0803 & 2008-02-13 & Sy1  & 0.037 & 164.9 & 0.08 & 1.3 & 1.4\\
IRAS 05218-1212 & 2008-02-13 & Sy1  & 0.049 & 214.8 & 0.16 & 1.4 & 1.5\\
IRAS 05589+2828 & 2008-02-08 & Sy1  & 0.033 & 143 & 0.42 & 1.2 & 1.0\\
LEDA 138501 & 2008-02-11 & Sy1  & 0.049 & 215.8 & 0.16 & 1.1 & 1.4\\
LEDA 214543 & 2008-02-13 & Sy2 & 0.032 & 138.8 & 0.11 & 1.2 & 1.3\\
MCG -01-05-047 & 2008-11-07 & Sy2 & 0.016 & 72.2 & 0.02 & 1.2 & 1.3\\
MCG -01-13-025 & 2008-02-09 & Sy1.2      & 0.015 & 68 & 0.03 & 1.3 & 1.2\\
MCG -01-24-012 & 2008-02-06 & Sy2 & 0.019 & 84.2 & 0.03 & 1.3 & 1.7\\
MCG -01-40-001 & 2008-02-12 & Sy2 & 0.022 & 97.6 & 0.08 & 1.3 & 2.1\\
MCG -02-12-050 & 2008-02-10 & Sy2 & 0.036 & 157.9 & 0.07 & 1.4 & 0.9\\
MCG -03-34-064 & 2008-02-06 & Sy1.8 & 0.016 & 70.8 & 0.07 & 1.5 & 1.4\\
MCG -05-14-012 & 2008-11-06 & Sy2 & 0.009 & 42.2 & 0.12 & 1.9 & 1.5\\
MCG -05-23-016 & 2008-02-11 & Sy2 & 0.008 & 36.1 & 0.10 & 2.2 & 1.4\\
MCG +04-22-042 & 2008-02-12 & Sy1.2  & 0.032 & 141.5 & 0.04 & 1.0 & 1.6\\
MCG +04-48-002 & 2008-09-08 & Sy2 & 0.013 & 59.3 & 0.44 & 1.1 & 1.1\\
MCG +08-11-011 & 2008-11-04 & Sy1.5  & 0.020 & 87.9 & 0.21 & 1.0 & 0.8\\
Mrk 10 & 2008-02-09 & Sy1.2  & 0.029 & 126.4 & 0.04 & 1.2 & 1.1\\
Mrk 1018 & 2008-09-06 & Sy1.5  & 0.042 & 186.1 & 0.12 & 1.2 & 1.0\\
Mrk 18 & 2008-02-09 & Sy1 & 0.011 & 47.2 & 0.04 & 1.2 & 1.0\\
Mrk 279 & 2008-02-07 & Sy1.5  & 0.030 & 131.7 & 0.01 & 1.2 & 1.3\\
Mrk 335 & 2008-11-07 & Sy1.2 & 0.025 & 109.5 & 0.02 & 1.0 & 1.6\\
Mrk 348 & 2008-11-07 & Sy2 & 0.015 & 64.7 & 0.06 & 1.0 & 1.7\\
Mrk 352 & 2008-11-07 & Sy1  & 0.014 & 63.7 & 0.06 & 1.1 & 1.6\\
Mrk 417 & 2008-02-08 & Sy2  & 0.032 & 142.1 & 0.02 & 1.0 & 0.9\\
Mrk 509 & 2008-09-05 & Sy1.2  & 0.034 & 149.2 & 0.05 & 1.5 & 1.4\\
Mrk 520 & 2008-11-04 & Sy1.9 & 0.026 & 114.7 & 0.05 & 1.0 & 1.0\\
Mrk 590 & 2008-02-12 & Sy1.2     & 0.026 & 113.7 & 0.03 & 1.3 & 1.7\\
Mrk 79 & 2008-11-07 & Sy1.2 & 0.022 & 95.4 & 0.07 & 1.0 & 1.2\\
Mrk 915 & 2008-09-05 & Sy1  & 0.024 & 103.7 & 0.06 & 1.4 & 1.6\\
NGC 1142 & 2008-02-13 & Sy2  & 0.028 & 124.6 & 0.07 & 1.2 & 1.4\\
NGC 1275 & 2008-02-12 & Sy2  & 0.017 & 75.2 & 0.03 & 1.2 & 1.5\\
NGC 2110 & 2008-02-06 & Sy2 & 0.007 & 33.1 & 0.37 & 1.6 & 1.8\\
NGC 2992 & 2008-11-06 & Sy2 & 0.007 & 30.5 & 0.06 & 1.8 & 1.3\\
NGC 3081 & 2008-02-10 & Sy2 & 0.007 & 32.5 & 0.05 & 1.7 & 1.0\\
NGC 3227 & 2008-02-08 & Sy1.5  & 0.003 & 20.9 & 0.02 & 1.0 & 0.8\\
NGC 3281 & 2008-02-11 & Sy2 & 0.010 & 45.4 & 0.16 & 2.6 & 1.4\\
NGC 3516 & 2008-02-07 & Sy1.5  & 0.008 & 38.9 & 0.04 & 1.3 & 1.6\\
NGC 4102 & 2008-02-12 & LINER & 0.002 & 21 & 0.02 & 1.0 & 2.1\\
NGC 4593 & 2008-02-08 & Sy1.9 & 0.009 & 44 & 0.02 & 1.2 & 1.4\\
NGC 5728 & 2008-02-08 & Sy2 & 0.009 & 29.1 & 0.10 & 1.5 & 1.4\\
NGC 5995 & 2008-02-11 & Sy2 & 0.025 & 108.5 & 0.15 & 1.4 & 1.8\\
NGC 6240 & 2008-02-14 & Sy2 & 0.024 & 105.4 & 0.07 & 1.3 & 2.0\\
NGC 6814 & 2008-09-05 & Sy1.5  & 0.005 & 22.8 & 0.18 & 1.4 & 1.2\\
NGC 7314 & 2008-11-06 & Sy1.9  & 0.004 & 19 & 0.02 & 1.9 & 2.0\\
NGC 7319 & 2008-09-08 & Sy2  & 0.022 & 95.3 & 0.07 & 1.1 & 1.0\\
NGC 7469 & 2008-11-05 & Sy1.2 & 0.016 & 69.8 & 0.06 & 1.3 & 2.5\\
NGC 7679 & 2008-09-06 & Sy1 & 0.017 & 73.4 & 0.06 & 1.1 & 1.4\\
NGC 7682 & 2008-11-07 & Sy2 & 0.017 & 73.1 & 0.06 & 1.1 & 1.3\\
NGC 788 & 2008-11-06 & Sy2 & 0.013 & 58 & 0.02 & 1.3 & 1.2\\
NGC 931 & 2008-02-10 & Sy1.5  & 0.016 & 71.2 & 0.09 & 1.1 & 0.9\\
NGC 973 & 2008-11-05 & Sy2 & 0.016 & 69.2 & 0.09 & 1.2 & 1.6\\
RX J2044.0+2833 & 2008-11-06 & Sy1  & 0.05 & 219.4 & 0.03 & 1.2 & 1.7\\
SBS 1301+540 & 2008-02-12 & Sy1  & 0.029 & 129.2 & 0.02 & 1.0 & 1.5\\
UGC 02724 & 2008-11-07 & Sy2 & 0.047 & 209 & 0.20 & 1.1 & 1.3\\
UGC 03142 & 2008-02-09 & Sy1  & 0.021 & 93 & 0.74 & 1.0 & 1.1\\
UGC 03601 & 2008-02-09 & Sy1.5  & 0.017 & 73.3 & 0.08 & 1.0 & 0.9\\
UGC 12282 & 2008-09-07 & Sy1.9  & 0.016 & 72.7 & 0.14 & 1.0 & 1.3\\
UGC 12741 & 2008-09-08 & G & 0.017 & 74.7 & 0.10 & 1.1 & 2.4
\footnotetext[0]{This table is also available in its entirety as a supplementary file in ASCII format.}
\footnotetext[1]{AGN type and host galaxy type from \citet{Tueller:2008p2710}. For AGN types, optical identifications are listed, where 
available. Where ÒGÓ is indicated, there are no optical emission lines indicative of the presence of an AGN and the optical 
spectrum looks like a galaxy spectrum. }
\footnotetext[2]{We used the mean of the redshift independent distance in Mpc from NED when available.  Otherwise, we adopted the following cosmological parameters to determine distances: $\Omega_{\rm m}$= 0.27, $\Omega_{\rm \Lambda}$= 0.73, and $H_{\rm 0}$ = 71 km s$^{-1}$ Mpc$^{-1}$. }
\footnotetext[3]{Milky Way reddening values, E(B-V), from \textit{IRAS} and \textit{COBE/DIRBE}. }
\footnotetext[4]{Median airmass of all five filter observations.}
\footnotetext[5]{Gaussian FWHM of $r$ band image.}
\end{longtable}
\end{center}

\clearpage

\begin{center}
\begin{longtable}{l l l l l l l l} 
%\tabletypesize{\scriptsize}
%\tablecolumns{8} 
%\tablewidth{0pc} 
\caption[Summary of SDSS Observations]{Summary of SDSS Observations}  \label{allagnsdss} \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{\textbf{Name}} &
   \multicolumn{1}{c}{\textbf{Date Obs.}} &
   \multicolumn{1}{c}{\textbf{Type \tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$z$}} &
   \multicolumn{1}{c}{\textbf{Dist. (Mpc)\tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{E(B-V)\tablenotemark{3}  }} &
   \multicolumn{1}{c}{\textbf{Airmass\tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{PSF($\arcsec$) \tablenotemark{5}}} 
\\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
   \multicolumn{1}{c}{\textbf{Name}} &
   \multicolumn{1}{c}{\textbf{Date Obs.}} &
   \multicolumn{1}{c}{\textbf{Type \tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$z$}} &
   \multicolumn{1}{c}{\textbf{Dist. (Mpc)\tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{E(B-V)\tablenotemark{3}  }} &
   \multicolumn{1}{c}{\textbf{Airmass\tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{PSF($\arcsec$) \tablenotemark{5}}} 
\\[0.5ex] \hline
   \\[-1.8ex]

\endhead

\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

2MASX J01064523+0638015 & 2005-09-28 & Sy2 & 0.041 & 178.7 & 0.05 & 1.1 & 1.0\\
2MASX J03305218+0538253 & 2004-12-14 & Sy1 & 0.046 & 201.3 & 0.37 & 1.1 & 1.7\\
2MASX J03534246+3714077 & 2003-01-28 & Sy2 & 0.018 & 78.4 & 0.53 & 1.0 & 0.9\\
2MASX J07595347+2323241 & 2003-01-25 & Sy2  & 0.029 & 128 & 0.05 & 1.4 & 1.4\\
2MASX J16174158+0607100 & 2003-04-25 & Sy2 & 0.037 & 164.8 & 0.08 & 1.1 & 0.9\\
ARP 151 & 2002-04-01 & Sy1 & 0.021 & 90.5 & 0.02 & 1.2 & 1.5\\
CGCG 031-072 & 2002-03-05 & Sy1 & 0.033 & 143.2 & 0.03 & 1.2 & 1.8\\
CGCG 046-033 & 2001-04-16 & Sy1.5 & 0.034 & 148.7 & 0.03 & 1.2 & 1.2\\
CGCG 102-048 & 2005-05-09 & Sy1.9 & 0.026 & 116 & 0.03 & 1.1 & 1.2\\
CGCG 122-055 & 2004-12-13 & Sy1 & 0.021 & 91.8 & 0.03 & 1.0 & 1.1\\
CGCG 198-020 & 2006-05-24 & Sy1 & 0.026 & 112 & 0.04 & 1.2 & 1.6\\
CGCG 300-062 & 2001-09-20 & Sy2 & 0.032 & 143 & 0.05 & 1.3 & 0.9\\
CGCG 312-012 & 2003-10-24 & Sy2 & 0.025 & 110.3 & 0.04 & 1.3 & 1.5\\
CGCG 319-007 & 2004-06-15 & Sy1.9 & 0.044 & 192.2 & 0.04 & 1.2 & 1.3\\
CGCG 427-028 & 2006-05-27 & G & 0.030 & 131 & 0.20 & 1.3 & 1.7\\
IC 0486 & 2002-01-14 & Sy1.8 & 0.027 & 117.5 & 0.03 & 1.1 & 1.1\\
IC 0751 & 2003-04-01 & Sy2 & 0.030 & 134.1 & 0.03 & 1.2 & 1.4\\
IC 2461 & 2002-11-07 & Sy2 & 0.007 & 72.9 & 0.01 & 1.1 & 1.4\\
IC 2515 & 2003-03-07 & Sy2 & 0.019 & 82.7 & 0.02 & 1.0 & 1.1\\
KAZ 320 & 2006-09-18 & Sy1  & 0.034 & 149.6 & 0.15 & 1.6 & 1.6\\
KUG 1141+371 & 2004-01-31 & Sy1 & 0.038 & 165.5 & 0.02 & 1.0 & 1.4\\
KUG 1208+386 & 2004-01-31 & Sy1 & 0.022 & 98 & 0.03 & 1.0 & 1.6\\
LEDA 170194 & 2006-01-31 & Sy2  & 0.036 & 159.4 & 0.04 & 1.4 & 1.4\\
M106 & 2003-03-06 & LINER & 0.001 & 7.5 & 0.01 & 1.3 & 1.3\\
MCG -02-08-014 & 1999-10-14 & G & 0.016 & 71.7 & 0.05 & 1.8 & 1.8\\
MCG +01-57-016 & 2005-09-26 & Sy1.8 & 0.024 & 107.5 & 0.12 & 1.1 & 1.2\\
MCG +02-21-013 & 2005-03-10 & Sy2 & 0.034 & 149.3 & 0.03 & 1.0 & 1.4\\
MCG +04-06-043 & 2005-11-04 & Sy1 & 0.033 & 144.5 & 0.21 & 1.2 & 1.3\\
MCG +05-28-032 & 2004-12-15 & LINER & 0.023 & 99 & 0.02 & 1.1 & 1.3\\
MCG +06-24-008 & 2004-02-17 & Sy2 & 0.025 & 111.5 & 0.02 & 1.0 & 1.2\\
MCG +06-49-019 & 2006-09-16 & Sy2 & 0.021 & 91.6 & 0.17 & 1.0 & 1.3\\
MCG +11-11-032 & 2003-11-20 & Sy2 & 0.036 & 156.3 & 0.15 & 1.3 & 1.3\\
MCG+10-17-061 & 2001-04-15 & G & 0.009 & 42.3 & 0.02 & 1.1 & 1.5\\
MRK 1044 & 1999-10-14 & Sy1.8 & 0.016 & 70.4 & 0.05 & 1.5 & 1.5\\
Mrk 110 & 2001-02-22 & Sy1  & 0.035 & 153.6 & 0.01 & 1.2 & 1.2\\
Mrk 1210 & 2003-01-28 & Sy1 & 0.013 & 57.6 & 0.02 & 1.0 & 1.0\\
Mrk 1392 & 2001-03-19 & Sy1  & 0.036 & 157.3 & 0.04 & 1.5 & 1.5\\
Mrk 1469 & 2002-02-08 & Sy1 & 0.030 & 134.1 & 0.03 & 1.0 & 1.3\\
Mrk 198 & 2003-03-06 & Sy2  & 0.024 & 105.8 & 0.01 & 1.3 & 1.3\\
Mrk 268 & 2004-04-25 & Sy2 & 0.039 & 173.6 & 0.02 & 1.1 & 1.3\\
Mrk 290 & 2001-03-23 & Sy1  & 0.029 & 128.1 & 0.01 & 1.5 & 1.5\\
Mrk 463E & 2005-05-09 & Sy2 & 0.050 & 221 & 0.04 & 1.1 & 1.0\\
Mrk 464 & 2004-01-28 & Sy1.5  & 0.050 & 222.8 & 0.02 & 1.0 & 1.0\\
Mrk 477 & 2002-05-09 & Sy2 & 0.037 & 164 & 0.01 & 1.1 & 1.7\\
Mrk 50 & 2000-05-05 & Sy1  & 0.023 & 99.7 & 0.01 & 1.3 & 1.3\\
Mrk 595 & 2005-10-12 & Sy1.5 & 0.026 & 116.4 & 0.17 & 1.2 & 1.1\\
Mrk 704 & 2005-03-12 & Sy1.5  & 0.029 & 126.3 & 0.02 & 0.9 & 0.9\\
Mrk 705 & 2006-01-31 & Sy1.2  & 0.028 & 120.8 & 0.04 & 1.2 & 1.2\\
Mrk 728 & 2003-03-23 & Sy1 & 0.035 & 154.7 & 0.03 & 1.3 & 1.5\\
Mrk 732 & 2002-12-11 & Sy1.8 & 0.029 & 126.3 & 0.03 & 1.2 & 1.5\\
Mrk 739E & 2005-03-10 & Sy1 & 0.029 & 128.4 & 0.03 & 1.0 & 1.5\\
Mrk 766 & 2004-12-15 & Sy1.5  & 0.012 & 54 & 0.01 & 1.2 & 1.2\\
Mrk 78 & 2004-12-13 & Sy2 & 0.037 & 158.1 & 0.05 & 1.2 & 1.2\\
Mrk 817 & 2001-05-18 & Sy1.5  & 0.031 & 135.2 & 0.00 & 1.7 & 1.7\\
Mrk 841 & 2003-04-25 & Sy1  & 0.036 & 158.2 & 0.02 & 1.4 & 1.4\\
Mrk 926 & 2000-09-03 & Sy1.5  & 0.047 & 206.5 & 0.04 & 1.4 & 1.4\\
NGC 0835 & 2000-09-26 & Sy2 & 0.013 & 56.3 & 0.03 & 1.3 & 1.5\\
NGC 1012 & 2005-12-06 & G & 0.003 & 16.2 & 0.21 & 1.2 & 1.3\\
NGC 1052 & 1999-10-14 & Sy2  & 0.004 & 19.6 & 0.02 & 1.6 & 1.6\\
NGC 1194 & 2002-09-05 & Sy1.8 & 0.013 & 56.9 & 0.07 & 1.4 & 1.4\\
NGC 235A & 2006-09-17 & Sy2 & 0.022 & 95.5 & 0.01 & 1.7 & 1.5\\
NGC 2885 & 2004-12-13 & Sy1 & 0.026 & 112 & 0.04 & 1.0 & 1.1\\
NGC 3079 & 2001-04-15 & Sy2  & 0.003 & 19.3 & 0.01 & 1.4 & 1.4\\
NGC 3718 & 2002-01-13 & LINER & 0.003 & 17 & 0.01 & 1.5 & 1.5\\
NGC 3786 & 2004-05-14 & Sy1.8 & 0.008 & 41.6 & 0.03 & 1.1 & 1.3\\
NGC 4051 & 2003-03-26 & Sy1.5  & 0.002 & 14.5 & 0.01 & 1.2 & 1.2\\
NGC 4138 & 2003-04-25 & Sy1.9  & 0.002 & 15.6 & 0.01 & 1.2 & 1.2\\
NGC 4235 & 2003-04-01 & Sy1 & 0.007 & 35.1 & 0.01 & 1.0 & 1.0\\
NGC 4388 & 2003-03-23 & Sy2  & 0.008 & 18.25 & 0.03 & 1.4 & 1.4\\
NGC 4395 & 2004-04-25 & Sy1.8 & 0.001 & 4.11 & 0.01 & 1.5 & 1.5\\
NGC 452 & 2004-08-26 & G & 0.016 & 70.8 & 0.09 & 1.0 & 1.7\\
NGC 4686 & 2002-04-01 & G & 0.016 & 71.7 & 0.01 & 1.3 & 1.3\\
NGC 4992 & 2003-03-31 & G & 0.025 & 108.5 & 0.02 & 1.3 & 1.3\\
NGC 5106 & 2003-04-28 & LINER & 0.031 & 138.3 & 0.04 & 1.1 & 1.1\\
NGC 513 & 2004-09-15 & Sy2  & 0.019 & 83.9 & 0.06 & 1.4 & 1.4\\
NGC 5231 & 2000-05-04 & Sy2 & 0.021 & 93.5 & 0.03 & 1.3 & 1.2\\
NGC 5252 & 2001-03-19 & LINER & 0.022 & 95.5 & 0.03 & 1.4 & 1.4\\
NGC 5273 & 2004-03-17 & Sy1.9 & 0.003 & 17.7 & 0.01 & 1.0 & 1.0\\
NGC 5290 & 2003-04-25 & Sy2 & 0.008 & 35.7 & 0.01 & 1.0 & 1.6\\
NGC 5506 & 2001-05-24 & Sy1.9  & 0.006 & 28.7 & 0.05 & 1.3 & 1.3\\
NGC 5548 & 2004-06-12 & Sy1.5  & 0.016 & 71.4 & 0.01 & 1.3 & 1.3\\
NGC 5610 & 2004-06-13 & Sy2 & 0.016 & 72.3 & 0.03 & 1.0 & 1.4\\
NGC 5674 & 2001-06-16 & Sy1.9 & 0.024 & 107.3 & 0.05 & 1.1 & 1.4\\
NGC 5683 & 2002-05-08 & Sy1 & 0.036 & 157.3 & 0.04 & 1.2 & 1.5\\
NGC 5899 & 2003-04-29 & Sy2  & 0.008 & 43.9 & 0.03 & 1.3 & 1.3\\
NGC 5940 & 2003-04-27 & Sy1 & 0.034 & 147.4 & 0.06 & 1.3 & 1.2\\
NGC 7603 & 2001-10-15 & Sy1.5  & 0.029 & 126.6 & 0.04 & 1.0 & 1.0\\
NGC 985 & 1999-10-14 & Sy1  & 0.043 & 187.7 & 0.09 & 1.5 & 1.5\\
SDSS J104326.47+110524.2 & 2002-12-14 & Sy1 & 0.047 & 208.4 & 0.04 & 1.0 & 1.3\\
UGC 03995A & 2001-12-18 & Sy2 & 0.015 & 68 & 0.04 & 1.0 & 1.6\\
UGC 05881 & 2005-01-17 & Sy2 & 0.020 & 88.1 & 0.04 & 1.0 & 1.0\\
UGC 06527 NED03 & 2001-12-20 & Sy2  & 0.026 & 113.9 & 0.01 & 1.1 & 1.1\\
UGC 07064 & 2004-12-15 & Sy1.9 & 0.025 & 107.6 & 0.02 & 1.1 & 1.1\\
UGC 08327 NED02 & 2003-03-24 & Sy2 & 0.036 & 158.8 & 0.02 & 1.2 & 1.5\\
UGC 11185 NED02 & 2005-06-08 & Sy2 & 0.041 & 174.2 & 0.07 & 1.1 & 1.1\\
UM 614 & 2000-05-05 & Sy1  & 0.032 & 142.3 & 0.02 & 1.2 & 1.2\\
VII Zw 073 & 2004-10-15 & Sy2 & 0.041 & 180.1 & 0.12 & 1.1 & 1.2
\footnotetext[0]{This table is also available in its entirety as a supplementary file in ASCII format.}
\footnotetext[1]{AGN type and host galaxy type from \citet{Tueller:2008p2710}. For AGN types, optical identifications are listed, where 
available. Where ÒGÓ is indicated, there are no optical emission lines indicative of the presence of an AGN and the optical 
spectrum looks like a galaxy spectrum. }
\footnotetext[2]{We used the mean of the redshift independent distance in Mpc from NED when available.  Otherwise, we adopted the following cosmological parameters to determine distances: $\Omega_{\rm m}$= 0.27, $\Omega_{\rm \Lambda}$= 0.73, and $H_{\rm 0}$ = 71 km s$^{-1}$ Mpc$^{-1}$. }
\footnotetext[3]{Milky Way reddening values, E(B-V), from \textit{IRAS} and \textit{COBE/DIRBE}. }
\footnotetext[4]{Median airmass of all five filter observations.}
\footnotetext[5]{Gaussian FWHM of $r$ band image.}
\end{longtable}
\end{center}

\clearpage

\begin{deluxetable}{l l l l l l l l l} 
\tablecolumns{12} 
\tablewidth{0pc} 
\tablecaption{Observing Summary--Filter Limiting Magnitudes and PSF} 
\tablehead{
\colhead{} &\colhead{$u$}&\colhead{$g$} & \colhead{$r$}&\colhead{$i$}&\colhead{$z$}&
}
\startdata
SDSS  $[mag]$\tablenotemark{1}   &22.3     &23.3     &22.9&22.3&20.7\\
Kitt Peak $[mag]$ &24.2	    &24.8	& 24.4&23.7&22.0\\
\hline
SDSS (\arcsec)\tablenotemark{2}     &1.36$\pm$0.22&1.30$\pm$0.19&1.17$\pm$0.17&1.14$\pm$0.18&1.15$\pm$0.18\\
Kitt Peak (\arcsec) &1.67$\pm$0.76&1.56$\pm$0.47&1.46$\pm$0.41&1.44$\pm$0.59&1.42$\pm$0.48
\enddata
\tablenotetext{1}{Detection based on overlapping fields in SDSS and Kitt Peak sample with at least 5 pixels above signal-to-noise ratio$>$3.}
\tablenotetext{2}{PSF function was calculated using the FWHM of a single gaussian fit to the 10 brightest unsaturated stars.}
\label{limmagcomp}
\end{deluxetable}

$^{}$
\vspace{3 mm}

\begin{center}
\begin{longtable}{l c c c c c c c c c c c}
%\tabletypesize{\scriptsize}
%\tablecolumns{8} 
%\tablewidth{0pc} 
\caption[Summary of Photometry and Derived Properties]{Summary of Photometry and Derived Properties}  \label{tablephot} \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{\textbf{Galaxy}} &
   \multicolumn{1}{c}{\textbf{$u$\tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$g$}} &
   \multicolumn{1}{c}{\textbf{$r$}} &
   \multicolumn{1}{c}{\textbf{$i$}} &
   \multicolumn{1}{c}{\textbf{$z$}} &
   \multicolumn{1}{c}{\textbf{$\log$ M$_*$\tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{PS$_r$\tablenotemark{3}   }} &
   \multicolumn{1}{c}{\textbf{E($g-r$)\tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{E($g-r$) Incl. \tablenotemark{5}}} &
   \multicolumn{1}{c}{\textbf{$u$\tablenotemark{6}}} &
   \multicolumn{1}{c}{\textbf{$griz$\tablenotemark{7}}} \\

   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{M$_\odot$} &
   \multicolumn{1}{c}{\%} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{Contam.} &
   \multicolumn{1}{c}{Contam.} 
        
\\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
    \multicolumn{1}{c}{\textbf{Galaxy}} &
   \multicolumn{1}{c}{\textbf{$u$\tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$g$}} &
   \multicolumn{1}{c}{\textbf{$r$}} &
   \multicolumn{1}{c}{\textbf{$i$}} &
   \multicolumn{1}{c}{\textbf{$z$}} &
   \multicolumn{1}{c}{\textbf{$\log$ M$_*$\tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{PS$_r$\tablenotemark{3}   }} &
   \multicolumn{1}{c}{\textbf{E($g-r$)\tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{E($g-r$) Incl. \tablenotemark{5}}} &
   \multicolumn{1}{c}{\textbf{$u$\tablenotemark{6}}} &
   \multicolumn{1}{c}{\textbf{$griz$\tablenotemark{7}}} \\

   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{M$_\odot$} &
   \multicolumn{1}{c}{\%} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{$mag$} &
   \multicolumn{1}{c}{Contam.} &
   \multicolumn{1}{c}{Contam.}    
\\[0.5ex] \hline
   \\[-1.8ex]

\endhead

\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

2MASX J00253292+6821442 & $\cdot \cdot \cdot$ & 12.86 & 12.14 & 11.85 & 11.9 & 10.05 & 3.59 & 0.03&$\cdot \cdot \cdot$& & \\
2MASX J01064523+0638015 & 16.9 & 15.54 & 14.76 & 14.27 & 14.15 & 10.4 & 2.75 & 0.14&0.01& & \\
2MASX J03534246+3714077 & 15.84 & 13.99 & 13.5 & 13.31 & 13.18 & 9.9 & 1.67 & 0.21&$\cdot \cdot \cdot$& & \\
2MASX J04440903+2813003 & $\cdot \cdot \cdot$ & 12.68 & 11.8 & 11.4 & 11.3 & 10.41 & 2.51 & 0.24&$\cdot \cdot \cdot$& & \\
2MASX J05054575-2351139 & 17.31 & 16.11 & 15.44 & 15.12 & 15.36 & 9.13 & 12.7 & 0.03&$\cdot \cdot \cdot$& & \\
2MASX J06411806+3249313 & 17.9 & 16.56 & 15.95 & 15.56 & 15.25 & 9.94 & 3.25 & 0.44&$\cdot \cdot \cdot$& & \\
2MASX J07595347+2323241 & 15.44 & 14.11 & 13.41 & 13.02 & 12.65 & 10.57 & 1.59 & 0.34&0.04& & \\
2MASX J09043699+5536025 & 17.61 & 16.25 & 15.81 & 15.31 & 15.16 & 9.76 & 29.1 & 0.62&$\cdot \cdot \cdot$&Y & \\
2MASX J09112999+4528060 & 17.57 & 15.98 & 15.19 & 14.77 & 14.54 & 9.76 & 2.16 & 0.27&$\cdot \cdot \cdot$& & \\
2MASX J12005792+0648226 & 15.72 & 14.68 & 13.91 & 13.49 & 13.34 & 10.58 & 1.28 & 0.17&$\cdot \cdot \cdot$& & \\
2MASX J16174158+0607100 & 18.06 & 16.24 & 15.37 & 14.92 & 14.60 & 10.14 & 0.99 & 0.31&0.08& & \\
2MASX J21355399+4728217 & 16.32 & 14.84 & 14.12 & 13.82 & 14.25 & 9.41 & 21.4 & 0&0.1&Y & \\
2MFGC 02280 & $\cdot \cdot \cdot$ & 14.1 & 13.26 & 12.84 & 12.64 & 10.13 & 3.69 & 0.27&0.09& & \\
ARK 347 & 16.29 & 14.5 & 13.75 & 13.36 & 13.10 & 10.3 & 2.83 & 0.34&$\cdot \cdot \cdot$& & \\
ARP 102B & 17.31 & 15.05 & 14.06 & 13.65 & 13.37 & 10.25 & 8.47 & 0.14&$\cdot \cdot \cdot$& & \\
ARP 151 & 17.54 & 16.01 & 15.08 & 14.69 & 14.51 & 9.71 & 17.0 & 0.21&$\cdot \cdot \cdot$& & \\
CGCG 031-072 & 16.94 & 15.30 & 14.59 & 14.19 & 14.00 & 10.27 & 15.1 & 0.17&$\cdot \cdot \cdot$& & \\
CGCG 046-033 & 16.05 & 14.90 & 14.32 & 14.00 & 13.96 & 10.18 & 9.90 & 0.03&0.02& & \\
CGCG 102-048 & 16.81 & 15.21 & 14.38 & 13.91 & 13.6 & 10.31 & 2.46 & 0.38&0.06& & \\
CGCG 122-055 & 16.99 & 15.01 & 14.32 & 13.96 & 13.65 & 9.94 & 15.4 & 0.41&$\cdot \cdot \cdot$& & \\
CGCG 198-020 & 16.34 & 14.49 & 13.81 & 13.39 & 13.23 & 10.38 & 5.24 & 0.31&$\cdot \cdot \cdot$& & \\
CGCG 300-062 & 16.57 & 15.17 & 14.56 & 14.20 & 14.31 & 9.9 & 3.28 & 0&0.02& & \\
CGCG 312-012 & 16.35 & 14.78 & 13.97 & 13.59 & 13.34 & 10.3 & 1.94 & 0.07&$\cdot \cdot \cdot$& & \\
CGCG 319-007 & 18.11 & 15.09 & 14.35 & 13.95 & 13.75 & 10.63 & 4.20 & 1.03&$\cdot \cdot \cdot$& & \\
CGCG 420-015 & 15.75 & 14.13 & 13.43 & 13.04 & 12.71 & 10.63 & 3.37 & 0.34&$\cdot \cdot \cdot$& & \\
CGCG 427-028 & 16.42 & 14.77 & 13.93 & 13.49 & 13.25 & 10.51 & 3.69 & 0.21&$\cdot \cdot \cdot$& & \\
ESO 490-IG026 & 15.52 & 13.45 & 12.74 & 12.27 & 12.32 & 10.67 & 8.95 & 0.31&$\cdot \cdot \cdot$& & \\
ESO 506-G027 & 18 & 14.78 & 14.12 & 13.14 & 14.06 & 9.84 & 2.18 & 0.62&0.07& & \\
ESO 511-G030 & 14.20 & 12.72 & 11.93 & 11.35 & 11.11 & 11.09 & 7.31 & 0.51&0.02& & \\
FAIRALL 272 & 15.53 & 14.67 & 13.96 & 13.57 & 13.39 & 10.08 & 1.58 & 0.21&$\cdot \cdot \cdot$& & \\
IC 0486 & 15.34 & 13.91 & 13.21 & 12.88 & 12.64 & 10.61 & 2.35 & 0&0.03& & \\
IC 0751 & 15.44 & 14.36 & 13.71 & 13.31 & 13.07 & 10.48 & 4.65 & 0.21&0.08& & \\
IC 2461 & 16.79 & 14.03 & 13.36 & 12.93 & 12.60 & 9.54 & 0.53 & 0.72&0.09& & \\
IC 2515 & 15.69 & 14.54 & 13.85 & 13.40 & 13.15 & 10.04 & 3.73 & 0.38&0.09& & \\
IC 4329A & 15.35 & 13.24 & 12.40 & 11.83 & 11.89 & 10.53 & 25.8 & 0.27&0.08&Y & \\
KUG 1141+371 & $\cdot \cdot \cdot$ & 15.69 & 14.94 & 14.54 & 14.46 & 10.19 & 7.11 & 0.14&$\cdot \cdot \cdot$& & \\
KUG 1208+386 & $\cdot \cdot \cdot$ & 14.97 & 14.31 & 13.88 & 13.59 & 10.02 & 23.3 & 0.44&$\cdot \cdot \cdot$&Y & \\
LEDA 170194 & 15.05 & 14.35 & 13.74 & 13.40 & 13.21 & 10.59 & 3.01 & 0.92&0.01& & \\
LEDA 214543 & 17.6 & 15.29 & 14.43 & 14.05 & 13.75 & 10.35 & 6.02 & 0.62&$\cdot \cdot \cdot$& & \\
M106 & 10.81 & 8.74 & 8.11 & 7.775 & 7.875 & 9.95 & 0.45 & 0.21&0.06& & \\
MCG -01-05-047 & 14.89 & 13.45 & 12.68 & 12.2 & 11.95 & 10.5 & 0.02 & 0.44&0.12& & \\
MCG -01-13-025 & 15.23 & 13.80 & 13.05 & 12.68 & 12.42 & 10.23 & 5.39 & 0.17&$\cdot \cdot \cdot$& & \\
MCG -01-24-012 & 16.22 & 14.33 & 13.66 & 13.27 & 13.12 & 10.16 & 3.83 & 0.31&0.04& & \\
MCG -01-40-001 & 14.63 & 13.21 & 12.56 & 12.11 & 12.09 & 10.66 & 2.53 & 0.14&0.06& & \\
MCG -02-08-014 & 17 & 14.69 & 13.9 & 13.42 & 13.12 & 10.01 & 4.74 & 0.65&0.11& & \\
MCG -02-12-050 & 15.32 & 14.01 & 13.39 & 13.02 & 12.87 & 10.73 & 8.09 & 0.24&$\cdot \cdot \cdot$& & \\
MCG -03-34-064 & 15.81 & 13.65 & 12.79 & 12.37 & 12.2 & 10.43 & 13.1 & 0.44&$\cdot \cdot \cdot$& & \\
MCG -05-14-012 & 15.01 & 13.91 & 13.28 & 12.95 & 12.76 & 9.66 & 9.63 & 0.07&$\cdot \cdot \cdot$& & \\
MCG -05-23-016 & 15.73 & 14.01 & 13.47 & 12.72 & 12.85 & 9.56 & 1.92 & 0.38&$\cdot \cdot \cdot$& & \\
MCG +01-57-016 & 15.88 & 14.17 & 13.58 & 13.30 & 13.23 & 10.26 & 16.7 & 0.14&0.01& & \\
MCG +02-21-013 & 16.11 & 14.4 & 13.68 & 13.24 & 13.07 & 10.68 & 0.73 & 0.21&$\cdot \cdot \cdot$& & \\
MCG +04-06-043 & 15.53 & 14.96 & 14.23 & 14.07 & 13.80 & 10.3 & 28.3 & 0&0.01&Y & \\
MCG +04-22-042 & 16.62 & 14.78 & 14.06 & 13.61 & 13.51 & 10.49 & 21.4 & 0.31&0.03&Y & \\
MCG +04-48-002 & 15.08 & 13.45 & 12.7 & 12.41 & 12.22 & 10.2 & 1.11 & 0.14&$\cdot \cdot \cdot$& & \\
MCG +05-28-032 & 16.52 & 15.04 & 14.23 & 13.74 & 13.44 & 10.14 & 1.07 & 0.48&0.04& & \\
MCG +06-24-008 & 15.7 & 14.64 & 13.97 & 13.56 & 13.28 & 10.23 & 1.83 & 0.27&0.08& & \\
MCG +06-49-019 & 15.37 & 13.58 & 12.82 & 12.46 & 12.30 & 10.56 & 4.52 & 0.31&0.03& & \\
MCG +08-11-011 & 14.41 & 12.78 & 12.04 & 11.58 & 11.42 & 10.91 & 21.2 & 0.34&0.02&Y & \\
MCG +11-11-032 & 19.09 & 15.8 & 14.89 & 14.39 & 14.06 & 10.33 & 4.13 & 1.03&0.05& & \\
MCG+10-17-061 & 14.98 & 13.43 & 12.86 & 12.54 & 12.33 & 9.8 & 2.48 & 0.21&$\cdot \cdot \cdot$& & \\
Mrk 10 & 15.30 & 13.62 & 12.97 & 12.57 & 12.49 & 10.73 & 4.92 & 0.21&0.05& & \\
Mrk 1018 & 16.59 & 14.45 & 13.65 & 13.28 & 13.06 & 10.92 & 21.6 & 0.21&$\cdot \cdot \cdot$&Y & \\
Mrk 110 & 17.19 & 15.83 & 15.20 & 14.89 & 14.80 & 9.9 & 24.6 & 0&$\cdot \cdot \cdot$&Y & \\
Mrk 1210 & 14.94 & 13.97 & 13.32 & 13.03 & 12.82 & 9.89 & 7.31 & 0.31&$\cdot \cdot \cdot$& & \\
Mrk 1392 & 16.07 & 14.41 & 13.80 & 13.39 & 13.05 & 10.64 & 19.5 & 0.68&0.04& & \\
Mrk 1469 & 16.88 & 15.48 & 14.64 & 14.22 & 13.95 & 10.22 & 8.79 & 0.24&$\cdot \cdot \cdot$& & \\
Mrk 18 & 15.19 & 14.07 & 13.44 & 13.16 & 12.87 & 9.57 & 8.95 & 0.07&$\cdot \cdot \cdot$& & \\
Mrk 198 & 16.03 & 14.64 & 14.02 & 13.69 & 13.45 & 10.12 & 2.83 & 0.14&0.01& & \\
Mrk 268 & 15.88 & 14.58 & 13.88 & 13.49 & 13.19 & 10.64 & 5.70 & 0.17&$\cdot \cdot \cdot$& & \\
Mrk 279 & 15.24 & 14.48 & 13.74 & 13.35 & 13.16 & 10.49 & 26.7 & 0.31&$\cdot \cdot \cdot$&Y & \\
Mrk 348 & 14.8 & 13.29 & 12.59 & 12.1 & 12.1 & 10.33 & 2.33 & 0.14&0& & \\
Mrk 352 & $\cdot \cdot \cdot$ & 14.94 & 14.27 & 13.92 & 13.73 & 9.65 & 17.7 & 0.14&$\cdot \cdot \cdot$& & \\
Mrk 417 & 16.87 & 15.32 & 14.65 & 14.27 & 14.01 & 10.2 & 3.13 & 0.31&$\cdot \cdot \cdot$& & \\
Mrk 463E & 15.58 & 14.36 & 14.04 & 13.65 & 13.55 & 10.61 & 5.24 & 0.44&$\cdot \cdot \cdot$& & \\
Mrk 464 & $\cdot \cdot \cdot$ & 16.92 & 16.44 & 16.15 & 15.94 & 9.67 & 33.4 & 0.31&$\cdot \cdot \cdot$&Y & \\
Mrk 477 & 15.97 & 14.78 & 14.73 & 14.45 & 14.34 & 9.87 & 19.2 & 0.24&$\cdot \cdot \cdot$& & \\
Mrk 50 & 17.07 & 15.41 & 14.69 & 14.32 & 14.01 & 9.9 & 11.3 & 0.27&$\cdot \cdot \cdot$& & \\
Mrk 520 & 15.19 & 14.14 & 13.52 & 13.18 & 13.00 & 10.4 & 4.92 & 0.14&0.03& & \\
Mrk 590 & 15.76 & 13.29 & 12.66 & 12.20 & 12.13 & 10.84 & 3.40 & 0.58&$\cdot \cdot \cdot$& & \\
Mrk 595 & 16.07 & 14.75 & 14.07 & 13.72 & 13.50 & 10.3 & 19.2 & 0.14&$\cdot \cdot \cdot$& & \\
Mrk 705 & 15.17 & 14.85 & 14.22 & 13.86 & 13.57 & 10.18 & 22.4 & 0.41&$\cdot \cdot \cdot$&Y & \\
Mrk 728 & 17.99 & 15.87 & 15.19 & 14.79 & 14.42 & 10.09 & 16.2 & 0.58&$\cdot \cdot \cdot$& & \\
Mrk 732 & 15.15 & 13.89 & 13.33 & 13.03 & 12.85 & 10.48 & 7.37 & 0.17&$\cdot \cdot \cdot$& & \\
Mrk 739E & 15.17 & 14.12 & 13.86 & 13.16 & 12.88 & 10.47 & 6.79 & 0.68&$\cdot \cdot \cdot$& & \\
Mrk 766 & 14.91 & 13.50 & 12.95 & 12.59 & 12.37 & 10.02 & 14.9 & 0.31&0.01& & \\
Mrk 78 & 16.56 & 14.73 & 14.28 & 13.87 & 13.68 & 10.42 & 0.11 & 0.44&$\cdot \cdot \cdot$& & \\
Mrk 79 & 15.02 & 13.52 & 12.81 & 12.45 & 12.14 & 10.57 & 21.6 & 0.34&0.01&Y & \\
Mrk 817 & 16.38 & 14.61 & 13.92 & 13.61 & 13.47 & 10.41 & 34.3 & 0.07&0.01&Y & \\
Mrk 915 & 15.63 & 14.17 & 13.43 & 13.09 & 12.86 & 10.43 & 6.42 & 0&0.06& & \\
Mrk 926 & 16.24 & 14.66 & 13.78 & 13.45 & 13.37 & 10.82 & 13.0 & 0.14&0.01& & \\
NGC 0835 & 13.91 & 12.62 & 11.94 & 11.56 & 11.31 & 10.48 & 1.51 & 0.21&$\cdot \cdot \cdot$& & \\
NGC 1012 & 12.78 & 12.16 & 11.72 & 11.46 & 11.24 & 9.18 & 0.11 & 0.79&0.04& & \\
NGC 1052 & 12.82 & 11.14 & 10.35 & 9.924 & 9.680 & 10.35 & 0.83 & 0.27&$\cdot \cdot \cdot$& & \\
NGC 1142 & 14.08 & 13.13 & 12.44 & 12.08 & 11.76 & 10.93 & 3.53 & 1.03&$\cdot \cdot \cdot$& & \\
NGC 1194 & 15.24 & 13.19 & 12.45 & 12.00 & 11.93 & 10.32 & 1.23 & 0.38&$\cdot \cdot \cdot$& & \\
NGC 1275 & 12.8 & 11.7 & 11.03 & 10.65 & 10.71 & 10.94 & 3.25 & 0&$\cdot \cdot \cdot$& & \\
NGC 2110 & 13.89 & 11.25 & 10.43 & 10.01 & 9.94 & 10.63 & 1.45 & 0.68&$\cdot \cdot \cdot$& & \\
NGC 235A & 15 & 13.71 & 13.02 & 12.64 & 12.40 & 10.49 & 7.11 & 0.21&$\cdot \cdot \cdot$& & \\
NGC 2885 & 15.85 & 14.26 & 13.47 & 13.03 & 12.80 & 10.56 & 2.46 & 0.31&0.02& & \\
NGC 2992 & 13.59 & 12.08 & 11.37 & 10.95 & 10.71 & 10.31 & 0.00 & 0.27&$\cdot \cdot \cdot$& & \\
NGC 3079 & 11.91 & 10.97 & 10.34 & 9.926 & 9.703 & 9.98 & 0.09 & 1.03&0.11& & \\
NGC 3081 & 13.84 & 12.19 & 11.51 & 11.07 & 10.85 & 10.31 & 0.32 & 0.34&0.02& & \\
NGC 3227 & 13.49 & 11.60 & 10.76 & 10.18 & 9.965 & 9.98 & 7.11 & 0.51&$\cdot \cdot \cdot$& & \\
NGC 3281 & 14.59 & 12.83 & 12.41 & 11.76 & 11.24 & 10.24 & 0.20 & 0.82&0.04& & \\
NGC 3516 & 14.23 & 12.22 & 11.39 & 10.93 & 10.77 & 10.46 & 10.3 & 0.44&$\cdot \cdot \cdot$& & \\
NGC 3718 & 12.87 & 11.11 & 10.41 & 9.990 & 9.759 & 9.98 & 0.89 & 0.34&0.05& & \\
NGC 3786 & 13.85 & 12.86 & 12.20 & 11.83 & 11.40 & 10.01 & 6.19 & 1.03&$\cdot \cdot \cdot$& & \\
NGC 4051 & 12.04 & 10.78 & 10.26 & 9.996 & 9.847 & 9.44 & 4.09 & 0&0.02& & \\
NGC 4102 & 13.13 & 11.45 & 10.73 & 10.32 & 9.990 & 9.68 & 2.07 & 0.38&0.05& & \\
NGC 4138 & 13.35 & 11.68 & 10.97 & 10.58 & 10.40 & 9.61 & 0.77 & 0.17&0.03& & \\
NGC 4235 & 14.12 & 12.12 & 11.36 & 10.93 & 10.66 & 10.36 & 1.20 & 0.44&0.09& & \\
NGC 4388 & 12.64 & 11.33 & 10.72 & 10.35 & 10.04 & 10.53 & 0.03 & 0.31&0.1& & \\
NGC 4395 & 11.40 & 10.52 & 10.22 & 10.08 & 10.11 & 8.28 & 0.39 & 0.03&0.01& & \\
NGC 452 & 14.75 & 13.38 & 12.59 & 12.15 & 11.89 & 10.48 & 3.25 & 0.27&0.08& & \\
NGC 4593 & 14.48 & 11.48 & 10.74 & 10.24 & 10.09 & 10.75 & 2.35 & 0.79&0.02& & \\
NGC 4686 & 14.59 & 13.01 & 12.18 & 11.75 & 11.45 & 10.68 & 0.81 & 0.24&$\cdot \cdot \cdot$& & \\
NGC 4992 & 15.51 & 13.9 & 13.17 & 12.70 & 12.53 & 10.64 & 2.12 & 0.27&$\cdot \cdot \cdot$& & \\
NGC 5106 & 15.81 & 14.21 & 13.53 & 13.13 & 12.83 & 10.59 & 3.22 & 0.34&$\cdot \cdot \cdot$& & \\
NGC 513 & 14.74 & 13.41 & 12.74 & 12.41 & 12.13 & 10.44 & 4.83 & 0.1&$\cdot \cdot \cdot$& & \\
NGC 5231 & 15.33 & 13.74 & 13.03 & 12.65 & 12.42 & 10.51 & 3.94 & 0.24&0.04& & \\
NGC 5252 & $\cdot \cdot \cdot$ & 13.47 & 12.73 & 12.35 & 11.95 & 10.59 & 1.67 & 0.24&$\cdot \cdot \cdot$& & \\
NGC 5273 & 14.72 & 12.10 & 11.38 & 11.03 & 10.77 & 9.64 & 1.75 & 1.03&$\cdot \cdot \cdot$& & \\
NGC 5290 & 13.41 & 12.42 & 11.65 & 11.18 & 10.96 & 10.23 & 1.24 & 0.31&0.08& & \\
NGC 5506 & 15.21 & 12.39 & 11.66 & 11.24 & 10.91 & 10.02 & 2.83 & 0.75&$\cdot \cdot \cdot$& & \\
NGC 5548 & 14.49 & 13.08 & 12.48 & 12.09 & 11.95 & 10.46 & 6.60 & 0.24&0.01& & \\
NGC 5610 & 14.71 & 13.29 & 12.71 & 12.39 & 12.09 & 10.28 & 1.58 & 0.24&0.07& & \\
NGC 5674 & 14.10 & 13.13 & 12.70 & 12.35 & 12.15 & 10.57 & 3.80 & 0.51&0& & \\
NGC 5683 & 16.66 & 15.44 & 14.73 & 14.44 & 14.25 & 10.22 & 23.5 & 0.07&$\cdot \cdot \cdot$&Y & \\
NGC 5728 & 13.69 & 11.44 & 10.73 & 10.27 & 10.05 & 10.78 & 0.60 & 0.58&0.03& & \\
NGC 5899 & 13.56 & 12.18 & 11.47 & 11.11 & 10.84 & 10.28 & 2.37 & 0.1&0.05& & \\
NGC 5940 & 16.23 & 13.91 & 13.47 & 13.14 & 13.16 & 10.47 & 11.0 & 0.38&0& & \\
NGC 5995 & 16.62 & 15.42 & 14.67 & 14.38 & 14.21 & 9.89 & 2.44 & 0&$\cdot \cdot \cdot$& & \\
NGC 6240 & 15.32 & 13.11 & 12.21 & 11.66 & 11.54 & 11.03 & 1.88 & 0.55&$\cdot \cdot \cdot$& & \\
NGC 6814 & 12.36 & 11.05 & 10.41 & 10.01 & 9.840 & 10.3 & 3.10 & 0.27&0& & \\
NGC 7314 & 12.28 & 11.21 & 10.61 & 10.28 & 10.10 & 10.06 & 0.38 & 0.1&0.05& & \\
NGC 7319 & 14.58 & 13.5 & 12.75 & 12.37 & 12.16 & 10.61 & 1.75 & 0.17&$\cdot \cdot \cdot$& & \\
NGC 7469 & 13.72 & 12.95 & 12.39 & 11.86 & 11.58 & 10.49 & 16.2 & 1.03&$\cdot \cdot \cdot$& & \\
NGC 7603 & 13.98 & 13.28 & 12.66 & 12.19 & 11.82 & 10.94 & 29.3 & 0.75&$\cdot \cdot \cdot$&Y & \\
NGC 7679 & 13.97 & 12.94 & 12.50 & 12.31 & 12.16 & 10.17 & 5.54 & 0.03&0.03& & \\
NGC 7682 & 14.95 & 13.29 & 12.57 & 12.16 & 11.91 & 10.53 & 1.21 & 0.27&0.01& & \\
NGC 788 & 14.28 & 12.51 & 11.75 & 11.3 & 11 & 10.68 & 1.70 & 0.44&0.02& & \\
NGC 931 & 14.63 & 13.08 & 12.51 & 11.82 & 11.55 & 10.6 & 27.0 & 0.82&$\cdot \cdot \cdot$&Y & \\
NGC 973 & 14.81 & 12.95 & 12.06 & 11.44 & 10.74 & 10.84 & 0.65 & 1.03&0.12& & \\
NGC 985 & 15.74 & 14.07 & 13.62 & 13.19 & 13.22 & 10.71 & 29.9 & 0.17&$\cdot \cdot \cdot$&Y & \\
SBS 1301+540 & 17.50 & 15.87 & 15.30 & 14.88 & 14.81 & 9.79 & 14.5 & 0.17&0.05& & \\
UGC 02724 & 16.77 & 15.47 & 15.02 & 14.63 & 14.63 & 10.04 & 3.53 & 0.07&0.03& & \\
UGC 03142 & 14.58 & 12.52 & 12.29 & 12.03 & 12.09 & 10.21 & 7.65 & 0.17&0.02& & \\
UGC 03601 & 16.01 & 14.37 & 13.67 & 13.32 & 13.10 & 10.04 & 6.85 & 0.14&$\cdot \cdot \cdot$& & \\
UGC 03995A & 13.2 & 12.69 & 12.06 & 11.70 & 11.40 & 10.57 & 2.67 & 0.96&0.05& & \\
UGC 05881 & 15.66 & 14.35 & 13.62 & 13.26 & 13.05 & 10.22 & 2.75 & 0.07&0.06& & \\
UGC 06527 NED03 & 16.21 & 14.68 & 14.03 & 13.69 & 13.48 & 10.22 & 1.90 & 0.14&$\cdot \cdot \cdot$& & \\
UGC 07064 & 14.89 & 13.7 & 13.11 & 12.72 & 12.50 & 10.54 & 5.10 & 0.34&0.01& & \\
UGC 08327 NED02 & 16.79 & 14.88 & 14.09 & 13.73 & 13.47 & 10.55 & 5.59 & 0.34&$\cdot \cdot \cdot$& & \\
UGC 11185 NED02 & 16.34 & 15.24 & 14.6 & 14.12 & 13.85 & 10.41 & 2.2 & 0.72&$\cdot \cdot \cdot$& & \\
UGC 12282 & 14.67 & 13.02 & 12.11 & 11.52 & 11.33 & 10.78 & 1.06 & 0.44&$\cdot \cdot \cdot$& & \\
UGC 12741 & 15.48 & 14.14 & 13.49 & 13.13 & 12.96 & 10.08 & 1.16 & 0.07&0.08& & \\
UM 614 & 15.65 & 15.83 & 15.15 & 14.82 & 14.67 & 9.99 & 28.3 & 0.07&$\cdot \cdot \cdot$&Y & \\
VII Zw 073 & 16.19 & 15.1 & 14.58 & 14.23 & 14.08 & 10.33 & 2.35 & 0.17&0.01& & \\
\hline
1RXS J045205.0+493248 & 14.55 & 14.06 & 13.69 & 13.44 & 13.50 & 10.1 & 39.8 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
2MASX J03305218+0538253 & 15.65 & 15.46 & 15.44 & 15.04 & 15.15 & 10.02 & 58.6 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
2MASX J11454045-1827149 & 15.43 & 15.00 & 15.28 & 14.31 & 14.18 & 10.04 & 76.5 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
3C 111.0 & $\cdot \cdot \cdot$ & 15.57 & 14.26 & 13.96 & 14.36 & 10.03 & 80.1 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
3C 120 & 15.23 & 14.10 & 13.55 & 13.19 & 13.21 & 10.41 & 48.3 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
Ark 120 & 13.99 & 13.59 & 13.21 & 13.04 & 12.84 & 10.72 & 52.4 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
HB89 0241+622 & 16.79 & 15.94 & 15.11 & 14.46 & 14.33 & 10.4 & 69.1 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
IGR J21277+5656 & $\cdot \cdot \cdot$ & 13.27 & 13.21 & 13.08 & 13.27 & 9.18 & 40.9 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
IRAS 04124-0803 & 17.79 & 16.03 & 15.95 & 15.45 & 14.96 & 9.8 & 80.1 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
IRAS 05218-1212 & 16.44 & 15.45 & 14.71 & 14.22 & 14.20 & 10.46 & 50.5 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
IRAS 05589+2828 & $\cdot \cdot \cdot$ & 15.36 & 14.87 & 13.81 & 13.42 & 10.41 & 81.6 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
KAZ 320 & 15.94 & 15.20 & 15.00 & 15.07 & 14.61 & 9.7 & 34.9 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
LEDA 138501 & $\cdot \cdot \cdot$ & 18.17 & 19.56 & 18.16 & 18.35 & 8.59 & 99.0 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
MRK 1044 & 15.49 & 14.54 & 13.88 & 13.52 & 13.40 & 9.88 & 36.9 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
Mrk 290 & 18.37 & 15.74 & 15.19 & 14.86 & 14.71 & 9.8 & 52.9 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
Mrk 335 & 16.26 & 15.34 & 14.94 & 14.89 & 14.66 & 9.47 & 71.1 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
Mrk 509 & 14.91 & 14.21 & 13.77 & 13.60 & 13.26 & 10.39 & 56.4 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
Mrk 704 & 17.48 & 15.04 & 14.30 & 13.78 & 13.55 & 10.34 & 40.5 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
Mrk 841 & 16.55 & 16.06 & 15.45 & 15.00 & 15.02 & 9.97 & 82.4 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
RX J2044.0+2833 & 15.28 & 15.19 & 14.64 & 14.48 & 14.50 & 10.37 & 48.3 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\
SDSS J104326.47+110524.2 & 19.16 & 17.31 & 17.33 & 16.80 & 17.30 & 8.65 & 70.4 & $\cdot \cdot \cdot$&$\cdot \cdot \cdot$&Y & Y\\

\footnotetext[0]{This table is also available in its entirety as a supplementary file in ASCII format.}
\footnotetext[1]{Measured host galaxy Petrosian mag after subtraction of AGN contamination using GALFIT.  In some cases the galaxy was not detected in the $u$ band. }
\footnotetext[2]{We used the software KCORRECT \citep{Blanton:2007p3139} with the \textit{ugriz} photometry to calculate the stellar masses.  This code uses the stellar population models of \citet{Bruzual:2003p1640} and photoionization models of \citet{Kewley:2001p5316}. }
\footnotetext[3]{The value of the percentage of AGN to total (AGN and galaxy) light in the $r$ band.}
\footnotetext[4]{Estimated reddening correction for dust based on AGN host $ugriz$ SED fitting using FAST \citep{Kriek:2009p9587} with single-burst stellar population models.}
\footnotetext[5]{Estimated reddening correction for spiral galaxies based on inclination following \citet{Masters:2010p8988}.   }
\footnotetext[6]{We excluded the $u$ photometry from this study because of the possibility of AGN contamination even after subtraction with GALFIT since \%PS$_r>20$. }
\footnotetext[7]{We excluded the $griz$ photometry and determination of $M_*$ from this study because of the possibility of AGN contamination even after subtraction with GALFIT. }
\end{longtable}
\end{center}

\clearpage

\begin{deluxetable}{l l l | l l | l l l} 
\tablecolumns{7} 
\tablewidth{0pc} 
\tablecaption{Summary of Color Comparison} 
%\addtolength{\tabcolsep}{-2pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{$\log$ M$_*$} & \colhead{Type} & \colhead{N} & \colhead{Mean ($g-r$)} &\colhead{P(K-S)\%\tablenotemark{1}}& \colhead{Mean ($u-r$)}& \colhead{P(K-S)\%}}
\startdata
9.6 to 10     &BAT&37&0.62$\pm$0.15&&2.42$\pm$0.91\\
                     &Inactive&23041&0.63$\pm$0.15&41&2.03$\pm$0.43&10\\
                     &SDSS AGN&455&0.72$\pm$0.10&$<$0.01&2.31$\pm$0.29&36\\
\hline
10 to 10.3   &BAT&39&0.68$\pm$0.12&&2.18$\pm$0.36&\\
                     &Inactive&7542&0.76$\pm$0.12&$<$0.01&2.40$\pm$0.38&$<$0.01\\
                     &SDSS AGN&743&0.76$\pm$0.09&$<$0.01&2.40$\pm$0.39&$<$0.01\\
\hline
10.3 to 10.6&BAT&39&0.69$\pm$0.13&&2.26$\pm$0.57&\\
                     &Inactive&3108&0.81$\pm$0.12&$<$0.01&2.56$\pm$0.22&$<$0.01\\
                     &SDSS AGN&397&0.78$\pm$0.09&$<$0.01&2.48$\pm$0.28&$<$0.01\\
\hline
$>$10.6       &BAT&39&0.70$\pm$0.14&&2.23$\pm$0.67&\\
                      &Inactive&820&0.81$\pm$0.04&$<$0.01&2.78$\pm$0.20&$<$0.01\\
                     &SDSS AGN&148&0.83$\pm$0.07&$<$0.01&2.65$\pm$0.27&$<$0.01\\
\enddata
\tablenotetext{1}{Probability percentage from a Kolmogorov-Smirnov (K-S) test that the BAT colors are from the same parent population.}
\label{tabcolor}
\end{deluxetable}

$^{}$
\vspace{3 mm}

\begin{center}
\begin{longtable}{l l l l l l} 
\caption[Summary of Morphological Properties]{Summary of Morphological Properties}  \label{tabmorph} \\
\hline \hline \\[-2ex]
   \multicolumn{1}{c}{\textbf{Galaxy}} &
   \multicolumn{1}{c}{\textbf{R$_{\rm P}$  \tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$C$ \tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{Class \tablenotemark{3}}} &
   \multicolumn{1}{c}{\textbf{b/a \tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{Broad \tablenotemark{5}}} \\
   
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{$\arcsec$} &
   \multicolumn{1}{c}{$R_{\rm{90}}/R_{\rm{50}}$} &
      \multicolumn{1}{c}{} &
         \multicolumn{1}{c}{} &
      \multicolumn{1}{c}{}
  \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
   \multicolumn{1}{c}{\textbf{Galaxy}} &
   \multicolumn{1}{c}{\textbf{R$_{\rm P}$  \tablenotemark{1}}} &
   \multicolumn{1}{c}{\textbf{$C$ \tablenotemark{2}}} &
   \multicolumn{1}{c}{\textbf{Class \tablenotemark{3}}} &
   \multicolumn{1}{c}{\textbf{b/a \tablenotemark{4}}} &
   \multicolumn{1}{c}{\textbf{Broad \tablenotemark{5}}} \\
   
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{$\arcsec$} &
   \multicolumn{1}{c}{$R_{\rm{90}}/R_{\rm{50}}$} &
      \multicolumn{1}{c}{} &
         \multicolumn{1}{c}{} &
      \multicolumn{1}{c}{}

\endhead

\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

2MASX J00253292+6821442 & $\cdot \cdot \cdot$ \tablenotemark{6}& $\cdot \cdot \cdot$ & M & 0.43 & \\
2MASX J01064523+0638015 & 12.8 & 3.10 & S & 0.80 & \\
2MASX J03534246+3714077 & 8.66 & 3.03 & I & 0.56 & \\
2MASX J04440903+2813003 & 30.8 & 2.92 & I & 0.91 & \\
2MASX J05054575-2351139 & 7.14 & 3.37 & I & 0.87 & \\
2MASX J06411806+3249313 & 9.11 & 2.93 & M & 0.82 & \\
2MASX J07595347+2323241 & 15.7 & 2.80 & S & 0.49 & \\
2MASX J09112999+4528060 & 9.22 & 2.90 & I & 0.70 & \\
2MASX J12005792+0648226 & 17.9 & 3.30 & I & 0.55 & \\
2MASX J16174158+0607100 & 9.53 & 2.83 & S & 0.25 & \\
2MFGC 02280 & 15.4 & 2.99 & S & 0.21 & \\
ARK 347 & 11.2 & 3.26 & I & 0.60 & \\
ARP 102B & 12.1 & 3.55 & E & 0.79 & \\
CGCG 102-048 & 10.5 & 3.04 & S & 0.36 & \\
CGCG 300-062 & 14.0 & 2.73 & S & 0.77 & \\
CGCG 312-012 & 8.52 & 3.04 & E & 0.95 & \\
CGCG 420-015 & 13.7 & 3.27 & E & 0.77 & \\
CGCG 427-028 & 14.6 & 2.58 & I & 0.22 & \\
ESO 506-G027 & 44.9 & 3.74 & S & 0.31 & \\
FAIRALL 272 & 18.6 & 3.21 & M & 0.61 & \\
IC 0486 & 17.5 & 3.04 & S & 0.65 & \\
IC 0751 & 16.9 & 2.85 & S & 0.28 & \\
IC 2461 & 29.2 & 3.00 & S & 0.22 & \\
IC 2515 & 16.6 & 3.42 & S & 0.22 & \\
LEDA 170194 & 16.7 & 2.66 & S & 0.90 & \\
LEDA 214543 & 10.6 & 3.13 & I & 0.87 & \\
M106 & 216. & 3.01 & S & 0.38 & \\
MCG -01-05-047 & 66.1 & 2.87 & S & 0.13 & \\
MCG -01-24-012 & 27.9 & 2.75 & S & 0.56 & \\
MCG -01-40-001 & 39.6 & 2.65 & S & 0.34 & \\
MCG -02-08-014 & 11.9 & 3.09 & S & 0.16 & \\
MCG -02-12-050 & 24.1 & 2.88 & M/S & 0.89 & \\
MCG -05-14-012 & 15.6 & 3.39 & M/I & 0.86 & \\
MCG -05-23-016 & 15.4 & 3.26 & I & 0.45 & \\
MCG +02-21-013 & 22.0 & 2.65 & I & 0.43 & \\
MCG +04-48-002 & 20.8 & 2.73 & M/S & 0.36 & \\
MCG +05-28-032 & 12.9 & 2.88 & S & 0.51 & \\
MCG +06-24-008 & 17 & 2.44 & S & 0.26 & \\
MCG +06-49-019 & 18.4 & 3.18 & S & 0.64 & \\
MCG +11-11-032 & 11.8 & 3.02 & S & 0.45 & \\
MCG+10-17-061 & 8.52 & 2.67 & I & 0.92 & \\
Mrk 1210 & 15.6 & 2.93 & E & 0.86 & \\
Mrk 18 & 8.5 & 3.15 & I & 0.15 & \\
Mrk 198 & 7.71 & 3.31 & S & 0.86 & \\
Mrk 268 & 12.8 & 3.31 & I & 0.45 & \\
Mrk 348 & 55.0 & 3.19 & S & 0.97 & \\
Mrk 417 & 9.1 & 3.18 & E & 0.77 & \\
Mrk 463E & 12.6 & 2.24 & M & 0.41 & \\
Mrk 477 & 6.19 & 2.56 & M & 0.71 & \\
Mrk 732 & 16.5 & 3.17 & I & 0.87 & \\
Mrk 78 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & I & 0.61 & \\
NGC 0835 & 24.3 & 2.99 & M/S & 0.45 & \\
NGC 1012 & 47.8 & 2.57 & S & 0.51 & \\
NGC 1052 & 44.0 & 3.06 & E & 0.56 & \\
NGC 1142 & 28.0 & 2.87 & M & 0.48 & \\
NGC 1194 & 35.8 & 3.22 & I & 0.47 & \\
NGC 1275 & 52.1 & 3.02 & M & 0.74 & \\
NGC 2110 & 53.9 & 3.35 & E & 0.74 & \\
NGC 235A & 11.5 & 3.09 & M & 0.52 & \\
NGC 2992 & 41.4 & 3.09 & M & 0.30 & \\
NGC 3079 & 119. & 3.12 & S & 0.15 & \\
NGC 3081 & 41.8 & 2.69 & S & 0.77 & \\
NGC 3281 & 70.4 & 2.21 & S & 0.50 & \\
NGC 3718 & 106. & 2.65 & S & 0.42 & \\
NGC 4102 & 51.8 & 2.60 & S & 0.41 & \\
NGC 4388 & 81.7 & 3.13 & S & 0.18 & \\
NGC 452 & 23.6 & 2.94 & S & 0.28 & \\
NGC 4686 & 21.4 & 3.47 & I & 0.29 & \\
NGC 4992 & 19.8 & 2.62 & I & 0.57 & \\
NGC 5106 & 14.2 & 2.87 & M/S & 0.69 & \\
NGC 513 & 13.9 & 2.27 & M/S & 0.51 & \\
NGC 5231 & 26.0 & 2.44 & S & 0.51 & \\
NGC 5252 & 25.1 & 3.20 & I & 0.56 & \\
NGC 5290 & 53.4 & 2.86 & S & 0.27 & \\
NGC 5506 & 56.2 & 2.30 & I & 0.23 & \\
NGC 5610 & 26.5 & 2.32 & S & 0.33 & \\
NGC 5728 & 82.3 & 2.58 & S & 0.57 & \\
NGC 5899 & 57.0 & 2.60 & S & 0.43 & \\
NGC 5995 & 21.1 & 3.43 & I & 0.32 & \\
NGC 6240 & 36.5 & 2.95 & M & 0.51 & \\
NGC 7319 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & M/S & 0.55 & \\
NGC 7682 & 37.1 & 2.78 & S & 0.89 & \\
NGC 788 & 31.7 & 3.01 & S & 0.75 & \\
NGC 973 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & S & 0.14 & \\
UGC 02724 & 40.8 & 1.87 & S & 0.65 & \\
UGC 03995A & 45.2 & 2.37 & S & 0.44 & \\
UGC 05881 & 10.6 & 3.19 & S & 0.38 & \\
UGC 06527 NED03 & 7 & 3.65 & M/S & 0.32 & \\
UGC 07064 & 20.7 & 2.56 & S & 0.88 & \\
UGC 08327 NED02 & 18.0 & 3.94 & M/S & 0.62 & \\
UGC 11185 NED02 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & M/S & 0.96 & \\
UGC 12741 & 13.6 & 3.18 & S & 0.28 & \\
2MASX J09043699+5536025 & 4.74 & 3.56 & M & 0.61 & Y\\
2MASX J21355399+4728217 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & S & 0.18 & Y\\
ARP 151 & 4.94 & 3.15 & M & 0.16 & Y\\
CGCG 031-072 & 10.5 & 3.04 & I & 0.59 & Y\\
CGCG 046-033 & 11.3 & 2.50 & S & 0.75 & Y\\
CGCG 122-055 & 12.9 & 2.97 & I & 0.75 & Y\\
CGCG 198-020 & 20.6 & 2.45 & I & 0.71 & Y\\
CGCG 319-007 & 12.2 & 2.68 & I & 0.61 & Y\\
ESO 490-IG026 & 28.9 & 3.59 & M & 0.68 & Y\\
ESO 511-G030 & 75.0 & 3.34 & S & 0.70 & Y\\
IC 4329A & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & S & 0.27 & Y\\
KAZ 320 & 2.68 & 2.76 & I & 0.79 & Y\\
KUG 1141+371 & 12.2 & 2.67 & I & 0.87 & Y\\
KUG 1208+386 & 11.9 & 3.26 & E & 0.94 & Y\\
MCG -01-13-025 & 16.8 & 3.19 & E & 0.61 & Y\\
MCG -03-34-064 & 11.2 & 3.37 & E & 0.81 & Y\\
MCG +01-57-016 & 7.12 & 3.78 & S & 0.86 & Y\\
MCG +04-06-043 & 13.9 & 2.91 & S & 0.92 & Y\\
MCG +04-22-042 & 15.2 & 2.92 & S & 0.56 & Y\\
MCG +08-11-011 & 1.36 & 2.47 & S & 0.70 & Y\\
Mrk 10 & 31.8 & 2.64 & S & 0.41 & Y\\
Mrk 1018 & 11.1 & 3.72 & M & 0.52 & Y\\
Mrk 110 & 4.64 & 3.68 & M & 0.62 & Y\\
Mrk 1392 & 18.4 & 3.04 & S & 0.51 & Y\\
Mrk 1469 & 8.82 & 3.26 & I & 0.35 & Y\\
Mrk 279 & 19.0 & 2.73 & M/S & 0.58 & Y\\
Mrk 352 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & I & 0.83 & Y\\
Mrk 464 & 2.6 & 3.23 & I & 0.76 & Y\\
Mrk 50 & 8.03 & 2.94 & E & 0.60 & Y\\
Mrk 520 & 15.0 & 3.63 & S & 0.62 & Y\\
Mrk 590 & 29.3 & 2.92 & M/S & 0.97 & Y\\
Mrk 595 & 7.2 & 3.24 & M/E & 0.62 & Y\\
Mrk 705 & 5.14 & 3.50 & I & 0.88 & Y\\
Mrk 728 & 7.08 & 3.08 & E & 0.64 & Y\\
Mrk 739E & 14.2 & 2.18 & M/S & 0.87 & Y\\
Mrk 766 & 20.4 & 2.78 & S & 0.78 & Y\\
Mrk 79 & 39.4 & 2.49 & S & 0.90 & Y\\
Mrk 817 & 9.04 & 3.42 & S & 0.87 & Y\\
Mrk 915 & 14.7 & 2.97 & S & 0.35 & Y\\
Mrk 926 & 18.8 & 2.87 & S & 0.82 & Y\\
NGC 2885 & 13.1 & 3 & S & 0.69 & Y\\
NGC 3227 & 81 & 2.52 & M/S & 0.56 & Y\\
NGC 3516 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & E & 0.77 & Y\\
NGC 3786 & 38.4 & 2.68 & M/S & 0.59 & Y\\
NGC 4051 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & S & 0.68 & Y\\
NGC 4138 & 41.3 & 2.59 & S & 0.65 & Y\\
NGC 4235 & 48.2 & 3.29 & S & 0.22 & Y\\
NGC 4395 & $\cdot \cdot \cdot$ & $\cdot \cdot \cdot$ & S & 0.83 & Y\\
NGC 4593 & 92.1 & 2.38 & S & 0.74 & Y\\
NGC 5273 & 58.2 & 2.26 & I & 0.92 & Y\\
NGC 5548 & 36.0 & 3.25 & S & 0.87 & Y\\
NGC 5674 & 31.1 & 1.70 & S & 0.92 & Y\\
NGC 5683 & 8.35 & 3.23 & I & 0.52 & Y\\
NGC 5940 & 22.0 & 2.11 & S & 0.98 & Y\\
NGC 6814 & 76.2 & 2.31 & S & 0.93 & Y\\
NGC 7314 & 92.1 & 2.38 & S & 0.45 & Y\\
NGC 7469 & 17.0 & 3.29 & M/S & 0.72 & Y\\
NGC 7603 & 2.21 & 2.78 & M/S & 0.65 & Y\\
NGC 7679 & 17.0 & 3.29 & S & 0.64 & Y\\
NGC 931 & 48.6 & 3.45 & M/S & 0.21 & Y\\
NGC 985 & 22.1 & 3.20 & M & 0.71 & Y\\
SBS 1301+540 & 5.93 & 3.11 & S & 0.42 & Y\\
UGC 03142 & 28.8 & 2.00 & S & 0.78 & Y\\
UGC 03601 & 13.4 & 3.02 & I & 0.74 & Y\\
UGC 12282 & 34.3 & 3.08 & I & 0.27 & Y\\
UM 614 & 4.9 & 3.44 & I & 0.51 & Y\\
VII Zw 073 & 7.36 & 2.58 & S & 0.91 & Y
\footnotetext[0]{This table is also available in its entirety as a supplementary file in ASCII format.}
\footnotetext[1]{The Petrosian radius was determined as the point when the Petrosian Ratio$=\int_{0.8r}^{1.25r} dr^{\prime}~2 \pi r^\prime I(r^\prime)/\pi(1.25^2-0.8^2) r^2)/(\int_{0}^{r^\prime} dr^\prime~2 \pi r I(r^\prime)/\pi r^2=0.2$.}
\footnotetext[2]{The concentration index is defined as the ratio of the radii containing 90 and 50 per cent of the Petrosian $r$-band galaxy light $C=R_{\rm{90}}/R_{\rm{50}}$.}
\footnotetext[3]{Galaxy Zoo Class where E stands for ellipticals, I, for intermediates, S, for spirals, and M for mergers/peculiars.  For the Kitt Peak data, which has no Galaxy Zoo data, we use the Hubble Types from the RC3 with T = -6 to -4 corresponding to ellipticals, T = -3 to 0 to intermediates, T $>$ 0 to spirals.}
\footnotetext[4]{We use the observed axial ratio ($a/b$) as a proxy for inclination.  An $a/b$=1 corresponds to a face-on galaxy.  We use the $g$ band and fit to the 25th mag arcsecond$^{-2}$ isophote.}
\footnotetext[5]{Whether the galaxy has a broad-line AGN based on SDSS galaxy class or the available optical spectra.  While we excluded these broad-line measurements from the morphological analysis, we have provided them for completeness.  We subtracted the AGN model for these galaxies before determining the Petrosian radius and concentration index.  However, the difficulty of perfectly subtracting the AGN light distribution makes these values more uncertain.}
\footnotetext[6]{The Petrosian radius and concentration failed to converge.  This happened more often for close mergers or in a broad-line AGN where the AGN was imperfectly subtracted.}
\end{longtable}
